Partially Asynchronous Distributed Unmixing of Hyperspectral Images

So far, the problem of unmixing large or multitemporal hyperspectral datasets has been specifically addressed in the remote sensing literature only by a few dedicated strategies. Among them, some attempts have been made within a distributed estimation framework, in particular relying on the alternating direction method of multipliers (ADMM). In this paper, we propose to study the interest of a partially asynchronous distributed unmixing procedure based on a recently proposed asynchronous algorithm. Under standard assumptions, the proposed algorithm inherits its convergence properties from recent contributions in non-convex optimization, while allowing the problem of interest to be efficiently addressed. Comparisons with a distributed synchronous counterpart of the proposed unmixing procedure allow its interest to be assessed on synthetic and real data. Besides, thanks to its genericity and flexibility, the procedure investigated in this work can be implemented to address various matrix factorization problems.

==> async_fig.tex <==
%% ==============================================================
%% DIRECT ACYCLIC GRAPH
%% ==============================================================

\begin{figure}[t]
\centering
\begin{tikzpicture}
% Worker 1
\draw[black] (0,0.4) rectangle (0.1,0.7);
\draw[black,fill=gray!100](0.1,0.4) rectangle (1.1,0.7); % cd = 2, td = 0.1
\draw[black,fill=gray!40] (1.1,0.4) rectangle (1.2,0.7);
\draw[black] (1.2,0.4) rectangle (1.8,0.7);
\draw[black,fill=gray!100](1.8,0.4) rectangle (2.8,0.7);
\draw[black,fill=gray!40](2.8,0.4) rectangle (2.9,0.7);
\draw[black] (2.9,0.4) rectangle (3.5,0.7);
\draw[dashed,->,>=latex] (3.6,0.55) -- (4.1,0.55); 

% Worker 2
\draw[black](0,0.7) rectangle (0.1,1);
\draw[black,fill=gray!100](0.1,0.7) rectangle (3.1,1); % cd = 3, td = 0.3
\draw[black,fill=gray!40] (3.1,0.7) rectangle (3.4,1);
\draw[black](3.4,0.7) rectangle (3.5,1);
\draw[dashed,->,>=latex] (3.6,0.85) -- (4.1,0.85); 

% Worker 3
\draw[black](0,1) rectangle (0.1,1.3);
\draw[black,fill=gray!100](0.1,1) rectangle (1.6,1.3); % cd = 1.5, td = 0.2
\draw[black,fill=gray!40] (1.6,1) rectangle (1.8,1.3);
\draw[black] (1.8,1) rectangle (2.4,1.3);
\draw[black,fill=gray!100](2.4,1) rectangle (3.5,1.3);
\draw[dashed,->,>=latex] (3.6,1.15) -- (4.1,1.15); 

% Master
\draw[black,fill=gray!40] (0,0.1) rectangle (0.1,0.4); % cd = 0.5, td = 0.1
\draw[black] (0.1,0.1) rectangle (1.2,0.4);
\draw[black,fill=gray!100] (1.2,0.1) rectangle (1.7,0.4);
\draw[black,fill=gray!40] (1.7,0.1) rectangle (1.8,0.4);
\draw[black,fill=gray!100] (1.8,0.1) rectangle (2.3,0.4);
\draw[black,fill=gray!40] (2.3,0.1) rectangle (2.4,0.4);
\draw[black] (2.4,0.1) rectangle (2.9,0.4);
\draw[black,fill=gray!100] (2.9,0.1) rectangle (3.4,0.4);
\draw[black,fill=gray!40] (3.4,0.1) rectangle (3.5,0.4);
\draw[densely dashed,->,>=latex] (3.6,0.25) -- (4.1,0.25); 

% Axis
\node[below] (k1)  at (1.2,-0.2) {$1$};
\node[below] (k2) at (1.8,-0.2) {$2$};
\node[below] (k3) at (2.9,-0.2) {$3$};
\draw[->,>=latex] (0,-0.2) -- (4.2,-0.2) node[below]{Iteration $k$} ;

% Vertical lines
\draw[densely dashed] (0,-0.2) -- (0,1.3);
\draw[densely dashed] (1.2,-0.2) -- (1.2,1.3);  
\draw[densely dashed] (1.8,-0.2) -- (1.8,1.3);  
\draw[densely dashed] (2.9,-0.2) -- (2.9,1.3);    

% Names
\node[below] (axis) at (0,-0.2) {$0$};
\node[left] (M)  at (-0.1,0.25) {Master};
\node[left] (W1) at (-0.1,0.55) {Worker 1};
\node[left] (W2) at (-0.1,0.85) {Worker 2};
\node[left] (W3) at (-0.1,1.15) {Worker 3};

%\node[data] (Y) at (0,0) {$\Yb$};
%% Left part
%\node (M) at (-4,2) {$\M$};
%\node[hp] (xi) at (-4,3) {$\xi$};
%%%
%\node (dM) at (-2,1) {$\dMb$};
%\node[hp] (nu) at (-1.5,2) {$\nu$};
%\node (Psi) at (-2.5,2) {$\bPsi$};
%\node[hp] (apsi) at (-3,3) {$\apsi$};
%\node[hp] (bpsi) at (-2,3) {$\bpsi$};
%%%
%% Middle part
%\node (Sig) at (0,1) {$\sig$};
%\node[hp] (asig) at (-0.5,2) {$\asig$};
%\node[hp] (bsig) at (0.5,2) {$\bsig$};
%%%
%% Right part
%\node (A) at (2,1) {$\Ab$};
%\node[hp] (eps) at (1.5,2) {$\eps$};
%\node (X) at (2.5,2) {$\Xb$};
%\node (Z) at (2,3) {$\Z$};
%\node (s) at (3,3) {$\s$};
%\node (beta) at (1.5,4) {$\mathbf{\bbeta}$};
%\node[hp] (as) at (2.5,4) {$\as$};
%\node[hp] (bs) at (3.5,4) {$\bs$};
%%%
%
%%%
%% Link (chemin en étoile)
%\draw[<-,>=latex] (Y) edge[out=180, in=-75] (dM)
%                      edge (Sig); % [bend right]
%\draw[<-,>=latex] (Y.east) to[out=0, in=225] (A);                      
%%
%\draw[<-,>=latex] (A) edge (X)
%                      edge (eps);
%\draw[<-,>=latex] (X) edge (Z)
%                      edge (s);
%\draw[->,>=latex] (beta) to[bend left] (Z);                                           
%%
%\draw[<-,>=latex] (Sig) edge (asig)
%                        edge (bsig);
%%                                          
%\draw[<-,>=latex] (s) edge (as)
%                      edge (bs);
%%                   
%\draw[<-,>=latex] (dM) edge (Psi)
%                       edge (nu);                     
%\draw[<-,>=latex] (Psi) edge (apsi)
%                        edge (bpsi);
%%                     
%\draw[->,>=latex] (M) to[in=180,out=-75] (dM);
%\draw[->,>=latex] (xi) -- (M);
\end{tikzpicture}
\caption{Illustration of an asynchronous distributed mechanism (idle time in white, transmission delay in light gray, computation delay in gray). The master node is triggered whenever it has received information from $\nmworker$ workers ($\nmworker~=~1$ in the illustration).}
\label{fig:async}
\end{figure}


==> fig_master_slave.tex <==
\begin{figure}
\centering
    \begin{tikzpicture}
        \node[master] (M)at(0,0){Master};
        %
        \node[worker,below left = 1 and 2 of M.center] (W1) {Worker 1};
        \node[worker,below = 1 of M.center] (W2) {Worker 2};
        \node[worker,below right = 1 and 2 of M.center] (W3) {Worker 3};
        %
        \node[local_variable,below = 0.5 of W1] (V1) {$f_1, g_1, \A_1$}; % \x_1
        \node[local_variable,below = 0.5 of W2] (V2) {$f_2, g_2, \A_2$};
        \node[local_variable,below = 0.5 of W3] (V3) {$f_3, g_3, \A_3$};
        \node[local_variable,above = 0.5 of M] (Z) {$F, G, r, \M$}; % \z
        %
        % Links
        \draw[<->,>=latex,dashed] (M.west) to[in=90,out=-180] (W1.north);
        \draw[<->,>=latex,dashed] (M.south) -- (W2.north);
        \draw[<->,>=latex,dashed] (M.east) to[in=90,out=0] (W3.north);
        %
        % Links for variables
        \draw[very thick] (W1.south) --  (V1.north);
        \draw[very thick] (W2.south) --  (V2.north);
        \draw[very thick] (W3.south) --  (V3.north);
        \draw[very thick] (M.north) --  (Z.south);
    \end{tikzpicture}
    \caption{Illustration of the master-slave architecture considered for the unmixing problem \eqref{eq:problem} with $\Omega = 3$ workers (the function and variables available at each node are given in light gray rectangles).}
    \label{fig:architecture}
\end{figure}


==> sync_fig.tex <==
%% ==============================================================
%% DIRECT ACYCLIC GRAPH
%% ==============================================================

\begin{figure}[t]
\centering
\begin{tikzpicture}
% Worker 1
\draw[black] (0,0.4) rectangle (0.1,0.7);
\draw[black,fill=gray!100](0.1,0.4) rectangle (1.1,0.7); % cd = 0.5, td = 0.1
\draw[black,fill=gray!40] (1.1,0.4) rectangle (1.2,0.7);
\draw[black] (1.2,0.4) rectangle (2.4,0.7);
\draw[black,fill=gray!100](2.4,0.4) rectangle (2.9,0.7);
\draw[black,fill=gray!40](2.9,0.4) rectangle (3,0.7);
\draw[black] (3,0.4) rectangle (3.5,0.7);
\draw[dashed,->,>=latex] (3.6,0.55) -- (4.1,0.55); 

% Worker 2
\draw[black](0,0.7) rectangle (0.1,1);
\draw[black,fill=gray!100](0.1,0.7) rectangle (0.6,1); % cd = 0.5, td = 0.3
\draw[black,fill=gray!40] (0.6,0.7) rectangle (0.9,1);
\draw[black](0.9,0.7) rectangle (2.4,1);
\draw[black,fill=gray!100](2.4,0.7) rectangle (2.9,1);
\draw[black,fill=gray!40] (2.9,0.7) rectangle (3.2,1);
\draw[black](3.2,0.7) rectangle (3.5,1);
\draw[dashed,->,>=latex] (3.6,0.85) -- (4.1,0.85); 

% Worker 3
\draw[black](0,1) rectangle (0.1,1.3);
\draw[black,fill=gray!100](0.1,1) rectangle (1.6,1.3); % cd = 1.5, td = 0.2
\draw[black,fill=gray!40] (1.6,1) rectangle (1.8,1.3);
\draw[black] (1.8,1) rectangle (2.4,1.3);
\draw[black,fill=gray!100](2.4,1) rectangle (3.5,1.3);
\draw[dashed,->,>=latex] (3.6,1.15) -- (4.1,1.15); 

% Master
\draw[black,fill=gray!40] (0,0.1) rectangle (0.1,0.4); % cd = 0.5, td = 0.1
\draw[black] (0.1,0.1) rectangle (1.8,0.4);
\draw[black,fill=gray!100] (1.8,0.1) rectangle (2.3,0.4);
\draw[black,fill=gray!40] (2.3,0.1) rectangle (2.4,0.4);
\draw[black](2.4,0.1) rectangle (3.5,0.4);
\draw[densely dashed,->,>=latex] (3.6,0.25) -- (4.1,0.25); 

% Axis
\node[below] (k1)  at (1.8,-0.2) {$1$};
\draw[->,>=latex] (0,-0.2) -- (4.2,-0.2) node[below]{Iteration $k$} ;

% Vertical lines
\draw[densely dashed] (0,-0.2) -- (0,1.3);
\draw[densely dashed] (1.8,-0.2) -- (1.8,1.3);   

% Names
\node[below] (axis) at (0,-0.2) {$0$};
\node[left] (M)  at (-0.1,0.25) {Master};
\node[left] (W1) at (-0.1,0.55) {Worker 1};
\node[left] (W2) at (-0.1,0.85) {Worker 2};
\node[left] (W3) at (-0.1,1.15) {Worker 3};
\end{tikzpicture}
\caption{Illustration of a synchronous distributed mechanism (idle time in white, transmission delay in light gray, computation delay in gray). The master is triggered once it has received information from all the workers.}
\label{fig:sync}
\end{figure}

